The Extremely Metal-Poor, Neutron-Capture-Rich Star CS 22892-052: A Comprehensive Abundance Analysis

High-resolution spectra obtained with three ground-based facilities and the Hubble Space Telescope (HST) have been combined to produce a new abundance analysis of CS 22892-052, an extremely metal-poor giant with large relative enhancements of neutron-capture elements. A revised model stellar atmosphere has been derived with the aid of a large number of Fe-peak transitions, including both neutral and ionized species of six elements.Several elements, including Mo, Lu, Au, Pt and Pb, have been detected for the first time in CS 22892-052, and significant upper limits have been placed on the abundances of Ga, Ge, Cd, Sn, and U in this star. In total, abundance measurements or upper limits have been determined for 57 elements, far more than previously possible. New Be and Li detections in CS 22892-052 indicate that the abundances of both these elements are significantly depleted compared to unevolved main-sequence turnoff stars of similar metallicity. Abundance comparisons show an excellent agreement between the heaviest n-capture elements (Z >= 56) and scaled solar system r-process abundances, confirming earlier results for CS 22892-052 and other metal-poor stars. New theoretical r-process calculations also show good agreement with CS 22892-052 abundances as well as the solar r-process abundance components.The abundances of lighter elements (40<= Z <= 50), however, deviate from the same scaled abundance curves that match the heavier elements, suggesting different synthesis conditions or sites for the low-mass and high-mass ends of the abundance distribution. The detection of Th and the upper limit on the U abundance together imply a lower limit of 10.4 Gyr on the age of CS 22892-052, quite consistent with the Th/Eu age estimate of 12.8 +/- ~= 3 Gyr. An average of several chronometric ratios yields an age 14.2 +/- ~= 3 Gyr.

==> (inline-0) <==
\begin{deluxetable}{@{\extracolsep{0.45in}}lcc}

\tabletypesize{\normalsize}
\tablecaption{Basic Data and Model Parameters}
\tablehead{
\colhead{Quantity}                         &
\colhead{Value}                            &
\colhead{Source}                           
}
\startdata
R.A. (J2000)            &  $22^h17^m01.5^s$                 & 1     \\
Dec. (J2000)            &  $-16\arcdeg 39\arcmin 26\arcsec$ & 1     \\
$l^{\rm II}$            &  41.15$\arcdeg$                   & 1     \\
$b^{\rm II}$            &  --52.8$\arcdeg$                  & 1     \\
$V$                     &  13.18                            & 2     \\
$B-V$                   &   0.78                            & 2     \\
$U-B$                   &   0.14                            & 2     \\
$V-R$                   &   0.48                            & 2     \\
$J-H$                   &   0.47                            & 3     \\
$H-K$                   &   0.11                            & 3     \\
$J-K$                   &   0.58                            & 3     \\
$V-K$                   &   2.26                            & 4     \\
$E(B-V)$                &   0.02, 0.00, 0.03                & 2,5,6 \\
$M_V$                   & --0.23, --0.16                    & 2,5   \\
Distance                &   4700, 4648 pc                   & 2,5   \\
\mbox{[Fe/H]$_{\rm C}$} & --2.92, --3.01                    & 2,5   \\
T$_{eff}$               &   4800 K                          & 7     \\
log $g$                 &   1.50                            & 7     \\
\mbox{[M/H]}            &  --2.5                            & 7     \\
v$_t$                   &   1.95 km s$^{-1}$                & 7     \\
\enddata

\tablerefs{1. SIMBAD;
           2. Beers et al. (1992);
           3. Two Micron All Sky Survey (2MASS);
           4. V from Beers et al (1992) and K from 2MASS;
           5. Beers et al. (1999);
           6. Schlegel et al. 1998;
           7. this paper.
}

\end{deluxetable}

\tablenum{2}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{lrrcr}

\tabletypesize{\footnotesize}
\tablecaption{Lines of Elements with Z $<$ 30 in CS~22892-052}
\tablehead{
\colhead{$\lambda$}                        &
\colhead{E.P.}                             &
\colhead{log $gf$}                         &
\colhead{E.W.\tablenotemark{a}}            &
\colhead{log $\epsilon$}                   \\
\colhead{\AA}                              &
\colhead{eV}                               &
\colhead{}                                 &
\colhead{m\AA}
}

\startdata
\multicolumn{5}{c}{Na I, Z = 11} \\
   3302.37 &    0.00  &--1.74   &    syn  &     +3.21 \\    % NO
   3302.98 &    0.00  &--2.04   &    syn  &     +2.76 \\    % NO
   5889.95 &    0.00  & +0.11   & syn(150)&     +3.11 \\    % YES
   5895.92 &    0.00  &--0.19   & syn(122)&     +3.06 \\    % YES
\multicolumn{5}{c}{Mg I, Z = 12} \\
   3829.36 &    2.71  &--0.21   &  138.0  &     +4.82 \\
   3832.31 &    2.71  & +0.15   &  163.0  &     +4.82 \\
   4571.10 &    0.00  &--5.57   &   30.0  &     +4.72 \\
   4703.00 &    4.35  &--0.38   &   43.0  &     +4.80 \\
   5172.70 &    2.71  &--0.38   &  145.0  &     +4.67 \\
   5183.62 &    2.72  &--0.16   &  175.0  &     +4.90 \\
   5528.42 &    4.35  &--0.34   &   44.0  &     +4.73 \\
\multicolumn{5}{c}{Al I, Z = 13} \\
   3961.53 &    0.01  &--0.34   &  106.0  &     +2.79 \\
\multicolumn{5}{c}{Si I, Z = 14} \\
   4102.94 &    1.91  &--3.10   &   48.0  &     +4.81 \\
\multicolumn{5}{c}{K I, Z = 19} \\
   7698.97 &    0.00  &--0.17   &   20.0  &     +2.48 \\
\multicolumn{5}{c}{Ca I, Z = 20} \\
   5349.47 &    2.71  &--0.31   &    5.5  &     +3.53 \\
   5588.76 &    2.53  & +0.36   &   27.0  &     +3.44 \\
   5857.46 &    2.93  & +0.24   &   12.0  &     +3.58 \\
   6102.73 &    1.88  &--0.79   &   17.5  &     +3.58 \\
   6122.23 &    1.89  &--0.32   &   38.5  &     +3.57 \\
   6162.18 &    1.90  &--0.09   &   51.0  &     +3.57 \\
   6439.08 &    2.52  & +0.39   &   31.5  &     +3.46 \\
   6493.79 &    2.52  &--0.11   &   15.0  &     +3.54 \\
   6499.65 &    2.52  &--0.82   &    3.5  &     +3.56 \\
   6717.69 &    2.71  &--0.52   &    7.5  &     +3.83 \\
\multicolumn{5}{c}{Sc I, Z = 21} \\
   3911.81 &    0.02  & +0.52   &    syn  &    --0.15:\\    % NO
\multicolumn{5}{c}{Sc II, Z = 21} \\
   4246.83 &    0.32  & +0.242  & syn(104)&    --0.18 \\    % YES
   4400.39 &    0.61  &--0.536  &    syn  &    --0.03 \\    % NO
   5031.02 &    1.36  &--0.400  &   14.0  &     +0.02 \\
   5526.82 &    1.77  & +0.020  &   11.5  &    --0.05 \\
   5657.88 &    1.51  &--0.600  &    6.0  &    --0.06 \\
\multicolumn{5}{c}{Ti I, Z = 22} \\
   3998.64 &    0.05  & -0.06   &   43.0  &     +2.00 \\
   4533.25 &    0.85  &  0.48   &   22.0  &     +1.89 \\
   4534.78 &    0.84  &  0.28   &   18.0  &     +1.96 \\
   4548.77 &    0.83  & -0.63   &    7.5  &     +2.43 \\
   4981.74 &    0.85  &  0.50   &   31.5  &     +2.02 \\
   4999.51 &    0.83  &  0.25   &   30.0  &     +2.21 \\
   5022.87 &    0.83  & -0.43   &    7.0  &     +2.16 \\
   5024.85 &    0.82  & -0.60   &    6.0  &     +2.24 \\
   5039.96 &    0.02  & -1.13   &   10.0  &     +2.06 \\
   5064.66 &    0.05  & -0.99   &   12.0  &     +2.04 \\
   5173.75 &    0.00  & -1.12   &   10.5  &     +2.04 \\
   5192.98 &    0.02  & -1.01   &   27.0  &     +2.44 \\
   5210.39 &    0.05  & -0.88   &   17.0  &     +2.10 \\
\multicolumn{5}{c}{Ti II, Z = 22} \\
   4533.97 &    1.24  &--0.77   &   87.5  &     +2.16 \\
   4563.77 &    1.22  &--0.96   &   70.5  &     +1.97 \\
   4571.98 &    1.57  &--0.53   &   74.5  &     +2.05 \\
   4589.95 &    1.24  &--1.79   &   33.0  &     +2.16 \\
   4657.20 &    1.24  &--2.15   &   10.5  &     +1.91 \\
   4708.67 &    1.24  &--2.21   &   13.0  &     +2.07 \\
   5129.16 &    1.89  &--1.39   &   19.5  &     +2.18 \\
   5154.07 &    1.57  &--1.92   &   15.0  &     +2.19 \\
   5185.91 &    1.89  &--1.35   &   12.0  &     +1.89 \\
   5226.55 &    1.57  &--1.30   &   36.5  &     +2.06 \\
   5336.79 &    1.58  &--1.70   &   19.0  &     +2.09 \\
   5381.01 &    1.57  &--2.08   &   11.5  &     +2.20 \\
\multicolumn{5}{c}{V I, Z = 23} \\
   4111.77 &    0.29  & +0.41   &    6.0  &     +0.71 \\
   4115.18 &    0.29  & +0.07   &    3.0  &     +0.73 \\
   4116.47 &    0.28  &--0.31   &    3.0  &     +1.10 \\
\multicolumn{5}{c}{V II, Z = 23} \\
   3530.76 &    1.07  &--0.60   &   26.0  &     +0.78 \\
   3538.23 &    1.07  &--1.64   &    4.0  &     +0.88 \\
   3545.19 &    1.10  &--0.39   &   32.5  &     +0.75 \\
   3592.03 &    1.10  &--0.37   &   42.0  &     +0.91 \\
   3951.97 &    1.48  &--0.74   &   14.0  &     +0.92 \\
   4005.71 &    1.82  &--0.46   &   12.0  &     +0.95 \\
\multicolumn{5}{c}{Cr I, Z = 24} \\
   4646.17 &    1.03  &--0.71   &   17.5  &     +2.34 \\
   5206.04 &    0.94  & +0.02   &   55.0  &     +2.20 \\
   5296.70 &    0.98  &--1.40   &    7.0  &     +2.46 \\
   5345.81 &    1.00  &--0.98   &   12.0  &     +2.32 \\
   5348.33 &    1.00  &--1.29   &    8.0  &     +2.43 \\
   5409.80 &    1.03  &--0.72   &   16.0  &     +2.23 \\
\multicolumn{5}{c}{Cr II, Z = 24} \\
   4588.20 &    4.07  &--0.63   &    4.0  &     +2.33 \\
   4848.23 &    3.86  &--1.14   &    3.5  &     +2.52 \\
\multicolumn{5}{c}{Mn I, Z = 25} \\
   4030.76 &    0.00  &--0.47   &   93.5  &     +1.65 \\
   4033.07 &    0.00  &--0.62   &   91.5  &     +1.74 \\
   4041.37 &    2.11  & +0.29   &   18.0  &     +1.88 \\
\multicolumn{5}{c}{Mn II, Z = 25} \\
   3460.32 &    1.81  &--0.54   &   68.0  &     +1.75 \\
   3488.68 &    1.85  &--0.86   &   54.0  &     +1.84 \\
\multicolumn{5}{c}{Fe I, Z = 26} \\
   3763.80 &    0.99  &--0.22   &  137.5  &     +4.25 \\
   3787.89 &    1.01  &--0.84   &  112.0  &     +4.34 \\
   3820.44 &    0.86  & +0.16   &  190.0  &     +4.29 \\
   3825.89 &    0.92  &--0.02   &  179.0  &     +4.44 \\
   3840.45 &    0.99  &--0.50   &  132.0  &     +4.38 \\
   3856.38 &    0.05  &--1.28   &  143.0  &     +4.27 \\
   3865.53 &    1.01  &--0.95   &  114.0  &     +4.45 \\
   3886.29 &    0.05  &--1.06   &  187.0  &     +4.55 \\
   3887.06 &    0.92  &--1.09   &  111.0  &     +4.39 \\
   3899.72 &    0.09  &--1.52   &  138.5  &     +4.44 \\
   3917.18 &    0.99  &--2.15   &   76.0  &     +4.58 \\
   3922.92 &    0.05  &--1.63   &  137.0  &     +4.47 \\
   3949.96 &    2.18  &--1.25   &   41.0  &     +4.32 \\
   4005.25 &    1.56  &--0.58   &   97.0  &     +4.20 \\
   4071.75 &    1.61  &--0.01   &  124.0  &     +4.31 \\
   4114.45 &    2.83  &--1.30   &   11.5  &     +4.36 \\
   4132.91 &    2.85  &--1.01   &   20.5  &     +4.37 \\
   4134.69 &    2.83  &--0.65   &   35.5  &     +4.34 \\
   4143.88 &    1.56  &--0.51   &  102.0  &     +4.18 \\
   4147.68 &    1.49  &--2.07   &   51.0  &     +4.48 \\
   4157.79 &    3.42  &--0.40   &   32.0  &     +4.69 \\
   4175.64 &    2.85  &--0.83   &   43.0  &     +4.67 \\
   4187.05 &    2.45  &--0.51   &   64.0  &     +4.31 \\
   4187.81 &    2.42  &--0.51   &   81.0  &     +4.66 \\
   4191.44 &    2.47  &--0.67   &   54.5  &     +4.29 \\
   4199.10 &    3.05  & +0.16   &   76.5  &     +4.60 \\
   4202.04 &    1.49  &--0.69   &  103.0  &     +4.28 \\
   4216.19 &    0.00  &--3.36   &   79.0  &     +4.56 \\
   4222.22 &    2.45  &--0.91   &   45.0  &     +4.33 \\
   4227.44 &    3.33  & +0.27   &   51.0  &     +4.28 \\
   4233.61 &    2.48  &--0.58   &   59.0  &     +4.29 \\
   4602.01 &    1.61  &--3.13   &    8.0  &     +4.53 \\
   4602.95 &    1.49  &--2.21   &   47.0  &     +4.46 \\
   4630.12 &    2.28  &--2.59   &    5.0  &     +4.55 \\
   4647.43 &    2.95  &--1.35   &   17.0  &     +4.68 \\
   4871.32 &    2.87  &--0.36   &   51.0  &     +4.28 \\
   4872.14 &    2.88  &--0.57   &   34.5  &     +4.20 \\
   4890.76 &    2.88  &--0.39   &   59.0  &     +4.46 \\
   4891.50 &    2.85  &--0.11   &   63.0  &     +4.22 \\
   4903.32 &    2.88  &--0.93   &   25.0  &     +4.36 \\
   4919.00 &    2.87  &--0.34   &   48.0  &     +4.20 \\
   4924.77 &    2.28  &--2.20   &   14.5  &     +4.64 \\
   4938.82 &    2.88  &--1.08   &   14.0  &     +4.19 \\
   4939.69 &    0.86  &--3.25   &   26.5  &     +4.33 \\
   4966.09 &    3.33  &--0.84   &   14.0  &     +4.48 \\
   4994.14 &    0.92  &--2.97   &   41.0  &     +4.39 \\
   5001.87 &    3.88  & +0.05   &   15.5  &     +4.27 \\
   5006.12 &    2.83  &--0.62   &   40.0  &     +4.28 \\
   5014.94 &    3.94  &--0.27   &    9.5  &     +4.42 \\
   5041.08 &    0.96  &--3.09   &   36.0  &     +4.46 \\
   5049.83 &    2.28  &--1.36   &   38.5  &     +4.34 \\
   5051.64 &    0.92  &--2.76   &   59.0  &     +4.49 \\
   5068.77 &    2.94  &--1.04   &   17.0  &     +4.31 \\
   5074.75 &    4.22  &--0.16   &    6.5  &     +4.44 \\
   5079.74 &    0.99  &--3.25   &   35.0  &     +4.64 \\
   5083.35 &    0.96  &--2.84   &   42.5  &     +4.33 \\
   5110.44 &    0.00  &--3.76   &   70.5  &     +4.57 \\
   5123.73 &    1.01  &--3.06   &   47.0  &     +4.68 \\
   5125.12 &    4.22  &--0.08   &   10.0  &     +4.56 \\
   5127.37 &    0.92  &--3.25   &   30.0  &     +4.45 \\
   5131.48 &    2.22  &--2.52   &    5.0  &     +4.36 \\
   5133.69 &    4.18  & +0.20   &   19.0  &     +4.56 \\
   5141.74 &    2.42  &--2.24   &    9.5  &     +4.61 \\
   5145.09 &    2.20  &--2.88   &    4.0  &     +4.59 \\
   5150.85 &    0.99  &--3.04   &   32.5  &     +4.38 \\
   5151.92 &    1.01  &--3.32   &   23.5  &     +4.49 \\
   5162.28 &    4.18  & +0.02   &   15.0  &     +4.61 \\
   5166.28 &    0.00  &--4.12   &   41.0  &     +4.43 \\
   5171.61 &    1.49  &--1.72   &   64.5  &     +4.20 \\
   5191.47 &    3.04  &--0.55   &   42.0  &     +4.48 \\
   5192.35 &    3.00  &--0.42   &   44.0  &     +4.34 \\
   5194.95 &    1.56  &--2.02   &   51.5  &     +4.36 \\
   5198.71 &    2.22  &--2.14   &   13.5  &     +4.45 \\
   5202.34 &    2.18  &--1.84   &   25.0  &     +4.42 \\
   5216.28 &    1.61  &--2.08   &   41.0  &     +4.30 \\
   5217.40 &    3.21  &--1.16   &    9.0  &     +4.42 \\
   5225.53 &    0.11  &--4.76   &   13.0  &     +4.54 \\
   5232.95 &    2.94  &--0.06   &   59.5  &     +4.17 \\
   5247.05 &    0.09  &--4.98   &   10.0  &     +4.60 \\
   5254.95 &    0.11  &--4.76   &   11.5  &     +4.48 \\
   5266.56 &    3.00  &--0.39   &   40.0  &     +4.22 \\
   5269.55 &    0.86  &--1.33   &  129.0  &     +4.42 \\
   5281.80 &    3.04  &--0.83   &   21.5  &     +4.33 \\
   5283.63 &    3.24  &--0.52   &   27.5  &     +4.40 \\
   5302.31 &    3.28  &--0.72   &   15.0  &     +4.31 \\
   5328.05 &    0.92  &--1.47   &  117.0  &     +4.33 \\ 
   5328.54 &    1.56  &--1.85   &   62.5  &     +4.36 \\ 
   5339.94 &    3.27  &--0.72   &   19.5  &     +4.43 \\ 
   5364.87 &    4.45  & +0.23   &    9.5  &     +4.47 \\ 
   5367.47 &    4.42  & +0.44   &   10.5  &     +4.27 \\ 
   5369.97 &    4.37  & +0.54   &   16.0  &     +4.34 \\ 
   5371.50 &    0.96  &--1.64   &  110.5  &     +4.42 \\ 
   5383.38 &    4.31  & +0.65   &   21.5  &     +4.32 \\ 
   5393.18 &    3.24  &--0.72   &   15.0  &     +4.25 \\ 
   5397.14 &    0.92  &--1.98   &  101.0  &     +4.48 \\ 
   5405.78 &    0.99  &--1.85   &   96.0  &     +4.33 \\ 
   5410.91 &    4.47  & +0.40   &    8.5  &     +4.28 \\ 
   5415.20 &    4.39  & +0.64   &   15.0  &     +4.22 \\ 
   5424.08 &    4.32  & +0.52   &   18.5  &     +4.37 \\ 
   5429.71 &    0.96  &--1.88   &  103.0  &     +4.47 \\ 
   5434.53 &    1.01  &--2.13   &   84.0  &     +4.37 \\ 
   5445.04 &    4.39  & +0.04   &    6.0  &     +4.37 \\ 
   5446.92 &    0.99  &--1.91   &   99.0  &     +4.44 \\ 
   5501.48 &    0.96  &--3.05   &   42.0  &     +4.48 \\ 
   5506.79 &    0.99  &--2.79   &   53.0  &     +4.45 \\ 
   5569.63 &    3.42  &--0.50   &   18.0  &     +4.32 \\ 
   5572.85 &    3.40  &--0.28   &   24.0  &     +4.24 \\
   5576.10 &    3.43  &--0.90   &   11.0  &     +4.49 \\
   5586.77 &    3.37  &--0.10   &   33.0  &     +4.21 \\
   5615.66 &    3.33  & +0.05   &   44.0  &     +4.22 \\
   6065.48 &    2.61  &--1.47   &   17.5  &     +4.31 \\
   6136.62 &    2.45  &--1.41   &   30.5  &     +4.37 \\
   6137.70 &    2.59  &--1.35   &   25.0  &     +4.35 \\
   6191.57 &    2.43  &--1.42   &   26.0  &     +4.25 \\
   6213.44 &    2.22  &--2.48   &    4.0  &     +4.15 \\
   6219.29 &    2.20  &--2.45   &    9.5  &     +4.48 \\
   6230.74 &    2.56  &--1.28   &   32.5  &     +4.39 \\
   6252.56 &    2.40  &--1.77   &   22.0  &     +4.47 \\
   6265.13 &    2.18  &--2.55   &   10.0  &     +4.59 \\
   6280.62 &    0.86  &--4.39   &    7.0  &     +4.69 \\
   6335.33 &    2.20  &--2.47   &   13.0  &     +4.66 \\
   6393.61 &    2.43  &--1.57   &   29.5  &     +4.47 \\
   6400.01 &    3.60  &--0.29   &   20.0  &     +4.34 \\
   6421.36 &    2.28  &--2.01   &   13.5  &     +4.31 \\
   6430.85 &    2.18  &--1.95   &   26.0  &     +4.47 \\
   6481.87 &    2.28  &--3.01   &    2.5  &     +4.52 \\
   6494.98 &    2.40  &--1.24   &   49.5  &     +4.45 \\
   6592.91 &    2.73  &--1.47   &   17.0  &     +4.40 \\
   6593.87 &    2.44  &--2.42   &    5.5  &     +4.47 \\
   6677.99 &    2.69  &--1.42   &   24.5  &     +4.50 \\
\multicolumn{5}{c}{Fe II, Z = 26} \\
   4178.86 &    2.58  &--2.49   &   34.0  &     +4.44 \\
   4555.89 &    2.83  &--2.30   &   29.0  &     +4.39 \\
   4583.84 &    2.81  &--1.89   &   54.5  &     +4.42 \\
   4923.93 &    2.89  &--1.31   &   77.0  &     +4.31 \\
   5018.45 &    2.89  &--1.29   &   78.0  &     +4.30 \\
   5234.63 &    3.22  &--2.27   &   21.5  &     +4.57 \\
   5276.00 &    3.20  &--1.96   &   27.0  &     +4.37 \\
   5284.10 &    2.89  &--3.01   &    7.5  &     +4.40 \\
   5534.83 &    3.25  &--2.77   &    6.0  &     +4.45 \\
   6456.39 &    3.90  &--2.08   &    4.5  &     +4.34 \\
   6516.08 &    2.89  &--3.45   &    4.5  &     +4.53 \\
\multicolumn{5}{c}{Co I, Z = 27} \\
   3845.47 &    0.92  & +0.010  &   65.0  &     +1.97 \\
   3995.32 &    0.92  &--0.220  &   59.5  &     +2.02 \\
   4121.32 &    0.92  &--0.320  &   58.5  &     +2.07 \\
\multicolumn{5}{c}{Ni I, Z = 28} \\
   3807.15 &    0.42  &--1.180  &   87.5  &     +3.02 \\
   3858.30 &    0.42  &--0.970  &   95.5  &     +3.01 \\
   5035.37 &    3.63  & +0.290  &    7.5  &     +3.09 \\
   5476.92 &    1.83  &--0.890  &   40.0  &     +3.04 \\
   6643.64 &    1.68  &--2.300  &    5.0  &     +3.11 \\
   6767.78 &    1.83  &--2.170  &    5.5  &     +3.19 \\
\multicolumn{5}{c}{Cu I, Z = 29} \\
   3247.53 &    0.00  &--0.06   & syn(100)&    --0.60 \\    % YES
   3273.95 &    0.00  &--0.36   &  syn(76)&    --0.3  \\    % YES
\multicolumn{5}{c}{Zn I, Z = 30} \\
   4810.54 &    4.08  &--0.170  &    8.0  &     +1.69 \\
\enddata

\tablenotetext{a}{An EW value in this column means that the abundance
                  was determined using this EW; the designation ``syn''
                  means that a synthetic spectrum was used; and
                  ``syn(EW)'' means that a synthetic spectrum was used,
                  but the feature was sufficiently isolated for an 
                  approximate EW (to indicate absorption strength) 
                  to be measured.}

\end{deluxetable}

\tablenum{3}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{lrrcr}

\tabletypesize{\footnotesize}
\tablecaption{Lines of $n$-Capture Elements in CS~22892-052}
\tablehead{
\colhead{$\lambda$}                        &
\colhead{E.P.}                             &
\colhead{log $gf$}                         &
\colhead{EW\tablenotemark{a}}              &
\colhead{log $\epsilon$}                   \\ 
\colhead{\AA}                              &
\colhead{eV}                               &
\colhead{}                                 &
\colhead{m\AA}                              
}

\startdata
\multicolumn{5}{c}{Ga I, Z = 31} \\
   4172.04 &    0.10  &--0.32   &    syn  &  $<$+0.0  \\    % NO
\multicolumn{5}{c}{Ge I, Z = 32} \\   
   3039.07 &    0.88  &--0.04   &    syn  & $<$--0.2  \\    % NO
\multicolumn{5}{c}{Sr I, Z = 38} \\
   4607.33 &    0.00  & +0.28   &    syn  &     +0.5: \\    % NO
\multicolumn{5}{c}{Sr II, Z = 38} \\
   3464.46 &    3.04  &  0.53   &    syn  &     +0.3: \\    % NO
   4077.71 &    0.00  &  0.17   &    syn  &     +0.50 \\    % NO
   4161.79 &    2.94  &--0.60   &   syn(6)&     +0.60 \\    % YES
   4215.52 &    0.00  &--0.17   & syn(155)&     +0.40 \\    % YES
\multicolumn{5}{c}{Y II, Z = 39} \\
   3242.27 &    0.18  & +0.21   &   66.0  &     -0.35 \\
   3327.88 &    0.41  & +0.13   &   55.0  &     -0.38 \\
   3549.01 &    0.13  &--0.28   &   57.0  &     -0.39 \\
   3600.74 &    0.18  & +0.28   &   72.0  &     -0.52 \\
   3611.04 &    0.13  & +0.01   &   66.0  &     -0.48 \\
   3747.55 &    0.10  &--0.91   &   32.0  &     -0.47 \\
   3774.33 &    0.13  & +0.22   &   79.0  &     -0.52 \\
   3788.70 &    0.10  &--0.07   &   72.0  &     -0.45 \\
   3818.34 &    0.13  &--0.98   &   36.0  &     -0.30 \\
   3832.89 &    0.18  &--0.34   &   60.0  &     -0.40 \\
   3950.36 &    0.10  &--0.49   &   63.0  &     -0.32 \\
   4398.01 &    0.13  &--1.00   &   47.0  &     -0.20 \\
   5087.43 &    1.08  &--0.17   &   18.0  &     -0.59 \\
   5200.42 &    0.99  &--0.57   &   11.5  &     -0.53 \\
   5205.73 &    1.03  &--0.34   &   19.0  &     -0.46 \\
\multicolumn{5}{c}{Zr II, Z = 40} \\
   3054.44 &    0.71  &--1.20   &    syn  &     +0.15 \\
   3060.11 &    0.04  &--1.37   &    syn  &     +0.30 \\
   3061.33 &    0.09  &--1.38   &    syn  &     +0.50 \\
   3334.62 &    0.56  &--0.80   &   22.0  &     +0.36 \\
   3338.41 &    0.96  &--0.58   &    8.5  &     +0.11 \\
   3410.25 &    0.41  &--0.32   &   53.0  &     +0.42 \\
   3424.82 &    0.04  &--1.31   &   21.0  &     +0.19 \\
   3430.53 &    0.47  &--0.16   &   47.0  &     +0.18 \\
   3438.23 &    0.09  & +0.42   &   87.0  &     +0.28 \\
   3457.56 &    0.56  &--0.53   &   34.0  &     +0.34 \\
   3458.93 &    0.96  &--0.52   &    9.0  &     +0.04 \\
   3479.02 &    0.53  &--0.69   &   22.0  &     +0.17 \\
   3479.39 &    0.71  & +0.17   &   52.0  &     +0.23 \\
   3499.58 &    0.41  &--0.81   &   22.0  &     +0.14 \\
   3505.67 &    0.16  &--0.36   &   53.0  &     +0.11 \\
   3536.94 &    0.36  &--1.31   &   10.0  &     +0.15 \\
   3551.96 &    0.09  &--0.31   &   61.0  &     +0.15 \\
   3573.08 &    0.32  &--1.04   &   25.0  &     +0.32 \\
   3578.23 &    1.22  &--0.61   &    4.5  &     +0.08 \\
   3630.02 &    0.36  &--1.11   &   15.5  &     +0.15 \\
   3698.17 &    1.01  & +0.09   &   38.0  &     +0.22 \\
   3714.78 &    0.53  &--0.93   &   28.5  &     +0.46 \\
   3751.60 &    0.97  & +0.01   &   33.0  &     +0.13 \\
   3766.82 &    0.41  &--0.81   &   28.0  &     +0.17 \\
   3998.97 &    0.56  &--0.67   &   38.0  &     +0.37 \\
   4050.33 &    0.71  &--1.00   &   12.0  &     +0.20 \\
   4090.51 &    0.76  &--1.10   &   12.5  &     +0.37 \\
   4161.21 &    0.71  &--0.72   &   30.0  &     +0.40 \\
   4208.99 &    0.71  &--0.46   &   31.5  &     +0.16 \\
   4317.32 &    0.71  &--1.38   &    9.0  &     +0.39 \\
   4496.97 &    0.71  &--0.59   &   26.5  &     +0.14 \\
\multicolumn{5}{c}{Nb II, Z = 41} \\
   3215.59 &    0.44  &--0.19   &    syn  &    --0.90 \\    % NO
\multicolumn{5}{c}{Mo I, Z = 42} \\
   3864.10 &    0.00  &--0.01   &   syn(5)&    --0.40 \\    % YES
\multicolumn{5}{c}{Ru I, Z = 44} \\
   3436.74 &    0.15  & +0.150  &    syn  &    --0.05 \\    % NO
   3498.94 &    0.00  & +0.310  &  syn(19)&     +0.05 \\    % YES
   3728.03 &    0.00  & +0.270  &    syn  &     +0.1: \\    % NO
   3798.90 &    0.15  &--0.040  &    syn  &     +0.05 \\    % NO
   3799.35 &    0.00  & +0.020  &    syn  &     +0.20 \\    % NO
\multicolumn{5}{c}{Rh I, Z = 45} \\
   3434.89 &    0.00  &  0.450  &   syn(5)&    --0.60 \\    % YES
   3692.36 &    0.00  &  0.173  &    syn  &    --0.50 \\    % NO
\multicolumn{5}{c}{Pd I, Z = 46} \\
   3242.70 &    0.81  &--0.070  &    syn  &    --0.26 \\    % NO
   3404.58 &    0.81  & +0.320  &  syn(17)&    --0.31 \\    % YES
   3460.75 &    0.81  &--0.420  &    syn  &    --0.4: \\    % NO
   3516.94 &    0.94  &--0.240  &   syn(5)&    --0.21 \\    % YES
\multicolumn{5}{c}{Ag I, Z = 47} \\
   3280.67 &    0.00  &--0.04   &  syn(23)&    --0.95 \\    % YES
   3382.90 &    0.00  &--0.35   &  syn(12)&    --0.80 \\    % YES
\multicolumn{5}{c}{Cd I, Z = 48} \\
   3261.05 &    0.00  & -2.47   &    syn  &   $<$0.0  \\    % NO
\multicolumn{5}{c}{Sn I, Z = 50} \\
   3262.34 &    1.07  &  0.11   &    syn  &   $<$0.0  \\    % NO
   3801.02 &    1.07  &  0.74   &    syn  &  $<$+0.2  \\    % NO
\multicolumn{5}{c}{Ba II, Z = 56} \\
   3891.78 &    2.51  & +0.280  &    syn  &    --0.01 \\    % NO
   4130.65 &    2.72  & +0.560  &    syn  &     +0.04 \\    % NO
   4166.00 &    2.72  &--0.420  &    syn  &     +0.1: \\    % NO
   4554.03 &    0.00  & +0.170  & syn(170)&     +0.07 \\    % YES
   4934.10 &    0.00  &--0.157  & syn(172)&     +0.06 \\    % YES
   5853.69 &    0.60  &--1.010  &  syn(65)&    --0.05 \\    % YES
   6141.73 &    0.70  &--0.077  & syn(107)&    --0.06 \\    % YES
   6496.91 &    0.60  &--0.380  & syn(108)&     +0.06 \\    % YES
\multicolumn{5}{c}{La II, Z = 57} \\
   3713.54 &    0.17  &--0.80   &   10.0  &    --0.86 \\
   3794.77 &    0.24  & +0.21   &   45.0  &    --0.89 \\
   3949.10 &    0.40  & +0.49   &  syn(73)&    --0.88 \\    % YES
   3988.51 &    0.40  & +0.21   &  syn(49)&    --0.89 \\    % YES
   3995.75 &    0.17  &--0.06   &  syn(46)&    --0.85 \\    % YES
   4086.71 &    0.00  &--0.07   &  syn(52)&    --0.84 \\    % YES
   4123.22 &    0.32  & +0.13   &  syn(44)&    --0.89 \\    % YES
   4322.50 &    0.17  &--0.93   &   12.0  &    --0.76 \\
   4333.75 &    0.17  &--0.06   &    syn  &    --0.91 \\    % NO
   4526.11 &    0.77  &--0.59   &    4.5  &    --0.87 \\
   4920.96 &    0.13  &--0.58   &   25.5  &    --0.83 \\
   4921.78 &    0.24  &--0.45   &   25.5  &    --0.83 \\
   5114.51 &    0.23  &--1.03   &   10.5  &    --0.75 \\
   5797.57 &    0.24  &--1.36   &    5.5  &    --0.77 \\
   6262.29 &    0.40  &--1.22   &    4.8  &    --0.81 \\
\multicolumn{5}{c}{Ce II, Z = 58} \\
   3426.20 &    0.12  &--0.62   &    7.5  &    --0.38 \\
   3539.08 &    0.32  &--0.38   &    6.0  &    --0.51 \\
   3577.46 &    0.47  & +0.21   &   15.0  &    --0.48 \\
   3655.84 &    0.32  &--0.02   &   12.0  &    --0.60 \\
   3940.33 &    0.32  &--0.27   &   11.5  &    --0.44 \\
   3942.15 &    0.00  &--0.22   &   25.0  &    --0.46 \\
   3942.74 &    0.86  & +0.73   &   17.0  &    --0.60 \\
   3960.91 &    0.32  &--0.40   &    8.5  &    --0.46 \\
   3964.50 &    0.32  &--0.54   &    7.0  &    --0.41 \\
   3984.67 &    0.96  & +0.11   &    5.0  &    --0.46 \\
   3992.38 &    0.45  &--0.17   &    7.5  &    --0.60 \\
   3999.24 &    0.30  & +0.09   &   21.0  &    --0.52 \\
   4003.77 &    0.93  & +0.30   &    8.5  &    --0.44 \\
   4014.14 &    0.53  & +0.14   &   12.0  &    --0.59 \\
   4031.33 &    0.32  &--0.08   &   12.0  &    --0.63 \\
   4053.50 &    0.00  &--0.71   &   11.0  &    --0.43 \\
   4073.47 &    0.48  & +0.23   &   19.5  &    --0.50 \\
   4083.22 &    0.70  & +0.27   &   15.0  &    --0.42 \\
   4115.37 &    0.92  & +0.10   &    5.2  &    --0.50 \\
   4118.14 &    0.70  & +0.19   &    9.5  &    --0.57 \\
   4120.83 &    0.32  &--0.21   &   14.0  &    --0.43 \\
   4127.36 &    0.68  & +0.35   &   15.0  &    --0.53 \\
   4137.65 &    0.52  & +0.44   &   28.5  &    --0.45 \\
   4145.00 &    0.70  & +0.13   &    9.5  &    --0.52 \\
   4165.60 &    0.91  & +0.53   &   14.5  &    --0.46 \\
   4539.74 &    0.33  &--0.02   &   16.5  &    --0.59 \\
   4562.36 &    0.48  & +0.23   &   25.0  &    --0.44 \\
   4572.28 &    0.68  & +0.29   &   15.5  &    --0.52 \\
   4593.93 &    0.70  & +0.11   &    9.0  &    --0.59 \\
   4628.16 &    0.52  & +0.20   &   20.5  &    --0.48 \\
   5274.23 &    1.04  & +0.15   &    7.0  &    --0.41 \\
   5353.52 &    0.88  & +0.11   &    7.5  &    --0.54 \\
\multicolumn{5}{c}{Pr II, Z = 59} \\
   3964.82 &    0.06  & +0.12   &  syn(18)&    --1.03 \\    % YES
   3965.26 &    0.20  & +0.14   &  syn(15)&    --1.00 \\    % YES
   4179.40 &    0.20  & +0.48   &    syn  &    --1.22 \\    % NO
   4189.49 &    0.37  & +0.38   &    syn  &    --1.17 \\    % NO
   4222.95 &    0.06  & +0.27   &    syn  &    --1.00 \\    % NO
   4408.81 &    0.00  & +0.18   &    syn  &    --1.00 \\    % NO
   5219.05 &    0.79  &--0.05   &    2.2  &    --1.18 \\
   5220.11 &    0.79  & +0.30   &    5.2  &    --1.15 \\
   5259.73 &    0.63  & +0.11   &    5.8  &    --1.11 \\
\multicolumn{5}{c}{Nd II, Z = 60} \\
   3780.40 &    0.47  &--0.27   &   12.0  &    --0.42 \\
   3784.25 &    0.38  & +0.23   &   30.0  &    --0.52 \\
   3784.85 &    0.06  &--0.96   &    5.5  &    --0.60 \\
   3826.42 &    0.06  &--0.26   &   20.0  &    --0.67 \\
   3838.98 &    0.00  &--0.18   &   36.0  &    --0.45 \\
   3865.98 &    0.06  &--0.80   &    9.0  &    --0.54 \\
   3866.81 &    0.20  &--0.82   &   13.0  &    --0.17 \\
   3900.23 &    0.47  & +0.20   &   23.0  &    --0.57 \\
   3973.30 &    0.63  & +0.43   &   28.0  &    --0.51 \\
   4004.01 &    0.06  &--0.59   &   19.0  &    --0.40 \\
   4013.22 &    0.18  &--1.03   &    5.5  &    --0.43 \\
   4018.81 &    0.06  &--0.89   &   14.0  &    --0.27 \\
   4021.34 &    0.32  &--0.17   &   27.0  &    --0.31 \\
   4023.00 &    0.20  &--0.19   &   24.5  &    --0.49 \\
   4041.06 &    0.47  &--0.70   &   10.5  &    --0.11 \\
   4043.59 &    0.32  &--0.53   &    9.5  &    --0.51 \\
   4051.15 &    0.38  &--0.21   &   18.0  &    --0.44 \\
   4059.96 &    0.20  &--0.33   &   15.0  &    --0.63 \\
   4061.09 &    0.47  & +0.30   &   53.0  &    --0.09 \\
   4069.28 &    0.06  &--0.33   &   26.0  &    --0.50 \\
   4109.45 &    0.32  & +0.18   &   61.0  &     +0.00 \\
   4133.36 &    0.32  &--0.52   &   15.0  &    --0.31 \\
   4211.29 &    0.20  &--0.57   &   10.0  &    --0.62 \\
   4214.60 &    0.18  &--1.18   &    3.0  &    --0.59 \\
   4232.20 &    0.06  &--0.28   &   27.5  &    --0.54 \\
   4446.39 &    0.20  &--0.63   &   23.5  &    --0.16 \\
   4462.99 &    0.56  &--0.07   &   31.5  &    --0.11 \\
   4542.60 &    0.74  &--0.35   &   11.0  &    --0.19 \\
   4567.61 &    0.20  &--1.25   &    5.0  &    --0.32 \\
   4579.32 &    0.74  &--0.55   &    8.0  &    --0.15 \\
   4594.45 &    0.20  &--1.25   &    3.5  &    --0.48 \\
   4597.02 &    0.20  &--0.92   &   13.5  &    --0.18 \\
   4645.77 &    0.56  &--0.59   &    6.5  &     -0.43 \\
   4706.54 &    0.00  &--1.50   &   25.0  &     +0.47 \\
   4715.59 &    0.20  &--1.70   &   10.0  &     +0.44 \\
   4849.06 &    0.47  &--0.97   &   10.5  &     +0.04 \\
   4859.02 &    0.32  &--1.45   &   14.0  &     +0.48 \\
   4959.12 &    0.06  &--1.37   &   18.0  &     +0.20 \\
   5092.79 &    0.38  &--1.22   &   15.0  &     +0.33 \\
   5130.59 &    1.30  & +0.10   &    8.0  &    --0.20 \\
   5165.14 &    0.68  &--0.67   &    9.5  &    --0.09 \\
   5200.12 &    0.56  &--0.50   &    6.5  &    --0.59 \\
   5212.35 &    0.20  &--0.70   &   10.5  &    --0.60 \\
   5234.21 &    0.55  &--0.46   &   12.0  &    --0.35 \\
   5249.60 &    0.98  & +0.08   &   17.0  &    --0.20 \\
   5250.81 &    0.74  &--0.56   &   17.5  &     +0.17 \\
   5255.51 &    0.20  &--1.43   &   14.0  &     +0.27 \\
   5276.88 &    0.86  &--0.44   &    5.5  &    --0.37 \\
   5293.17 &    0.82  &--0.20   &   13.5  &    --0.23 \\
   5311.48 &    0.99  &--0.56   &    3.5  &    --0.30 \\
   5319.82 &    0.55  &--0.35   &   21.5  &    --0.17 \\
   5361.51 &    0.68  &--0.40   &    8.0  &    --0.46 \\
\multicolumn{5}{c}{Sm II, Z = 62} \\
   3706.75 &    0.48  &--0.63   &    5.5  &    --0.67 \\
   3760.70 &    0.18  &--0.42   &   23.5  &    --0.52 \\
   3896.97 &    0.04  &--0.58   &   17.0  &    --0.74 \\
   3993.30 &    0.04  &--0.89   &   15.5  &    --0.49 \\
   4023.23 &    0.04  &--0.83   &   23.0  &    --0.35 \\
   4068.32 &    0.43  &--0.71   &    6.0  &    --0.68 \\
   4206.12 &    0.38  &--1.10   &    6.0  &    --0.37 \\
   4318.94 &    0.28  &--0.27   &   30.0  &    --0.51 \\
   4420.53 &    0.33  &--0.38   &   30.0  &    --0.36 \\
   4519.63 &    0.54  &--0.43   &   15.0  &    --0.46 \\
   4523.91 &    0.43  &--0.58   &   12.5  &    --0.53 \\
   4577.69 &    0.25  &--0.77   &   13.5  &    --0.53 \\
   4591.83 &    0.18  &--1.21   &    6.5  &    --0.53 \\
   4642.23 &    0.38  &--0.52   &   13.5  &    --0.63 \\
   4815.82 &    0.18  &--0.77   &   10.2  &    --0.78 \\
\multicolumn{5}{c}{Eu II, Z = 63} \\
   3724.93 &    0.00  &--0.09   &    syn  &    --0.95 \\
   3819.67 &    0.00  & +0.51   &    syn  &    --0.98 \\
   3907.11 &    0.21  & +0.17   &    syn  &    --0.97 \\
   3930.50 &    0.21  & +0.27   &    syn  &    --0.89 \\
   3971.97 &    0.21  & +0.27   &    syn  &    --0.99 \\
   4129.72 &    0.00  & +0.22   & syn(126)&    --0.93 \\    % YES
   4205.04 &    0.00  & +0.21   &    syn  &    --0.93 \\    % NO
   6645.04 &    1.38  & +0.12   &   syn(8)&    --0.98 \\    % YES
\multicolumn{5}{c}{Gd II, Z = 64} \\
   3331.40 &    0.00  &--0.14   &   33.5  &    --0.43 \\
   3424.59 &    0.35  &--0.17   &   14.0  &    --0.56 \\
   3439.23 &    0.38  & +0.15   &   27.0  &    --0.46 \\
   3451.23 &    0.38  &--0.05   &   16.0  &    --0.58 \\
   3454.90 &    0.03  &--0.48   &   19.0  &    --0.47 \\
   3481.80 &    0.49  & +0.23   &   19.0  &    --0.64 \\
   3549.37 &    0.24  & +0.26   &   40.0  &    --0.48 \\
   3557.05 &    0.60  & +0.21   &   15.0  &    --0.64 \\
   3697.75 &    0.03  &--0.28   &   24.5  &    --0.63 \\
   3712.72 &    0.38  & +0.15   &   27.0  &    --0.59 \\
   3768.40 &    0.08  & +0.36   &   51.0  &    --0.66 \\
   3796.39 &    0.03  & +0.14   &   54.0  &    --0.45 \\
   3844.58 &    0.14  &--0.40   &   23.0  &    --0.45 \\
   3973.98 &    0.60  &--0.40   &    6.5  &    --0.57 \\
   4037.33 &    0.66  &--0.02   &   19.0  &    --0.36 \\
   4037.91 &    0.56  &--0.23   &   11.0  &    --0.55 \\
   4085.57 &    0.73  & +0.07   &   12.0  &    --0.61 \\
   4098.90 &    0.60  &--0.45   &    8.5  &    --0.42 \\
   4191.08 &    0.43  &--0.57   &   10.0  &    --0.44 \\
   4215.02 &    0.43  &--0.58   &   12.5  &    --0.33 \\
\multicolumn{5}{c}{Tb II, Z = 65} \\
   3472.80 &    0.13  &--0.10   &    syn  &    --1.09 \\    % NO
   3568.51 &    0.00  & +0.36   &    syn  &    --1.17 \\    % NO
   3600.41 &    0.64  & +0.60   &  syn(11)&    --1.07 \\    % YES
   3658.89 &    0.13  &--0.01   &    syn  &    --1.14 \\    % NO
   3702.85 &    0.13  & +0.44   &  syn(21)&    --1.17 \\    % YES
   3848.73 &    0.00  & +0.28   &    syn  &    --1.14 \\    % NO
   3874.17 &    0.00  & +0.27   &    syn  &    --1.11 \\    % NO
\multicolumn{5}{c}{Dy II, Z = 66} \\
   3407.80 &    0.00  & +0.18   &   63.0  &    --0.20 \\
   3434.37 &    0.00  &--0.45   &   40.0  &    --0.21 \\
   3445.57 &    0.00  &--0.15   &   56.0  &    --0.10 \\
   3449.89 &    0.54  &--0.75   &    6.5  &    --0.34 \\
   3454.32 &    0.00  &--0.14   &   48.0  &    --0.34 \\
   3460.97 &    0.00  &--0.07   &   54.0  &    --0.25 \\
   3473.70 &    0.93  &--0.46   &    7.5  &    --0.10 \\
   3506.81 &    0.10  &--0.60   &   29.0  &    --0.22 \\
   3531.71 &    0.00  & +0.77   &   87.0  &    --0.14 \\
   3536.02 &    0.54  & +0.53   &   47.0  &    --0.42 \\
   3538.52 &    0.00  &--0.02   &   60.0  &    --0.19 \\
   3546.83 &    0.10  &--0.55   &   31.0  &    --0.24 \\
   3550.22 &    0.59  & +0.27   &   36.0  &    --0.35 \\
   3559.30 &    1.22  &--0.28   &    6.0  &    --0.07 \\
   3563.15 &    0.10  &--0.36   &   41.0  &    --0.20 \\
   3640.25 &    0.59  &--0.37   &   18.5  &    --0.18 \\
   3694.81 &    0.10  &--0.11   &   55.0  &    --0.24 \\
   3708.22 &    0.59  &--0.88   &    6.0  &    --0.29 \\
   3747.82 &    0.10  &--0.81   &   22.0  &    --0.29 \\
   3788.44 &    0.10  &--0.57   &   33.0  &    --0.29 \\
   3983.65 &    0.54  &--0.31   &   23.0  &    --0.29 \\
   3996.69 &    0.59  &--0.26   &   24.0  &    --0.26 \\
   4073.12 &    0.54  &--0.32   &   27.0  &    --0.21 \\
   4077.96 &    0.10  &--0.04   &   65.0  &    --0.22 \\
   4103.30 &    0.10  &--0.38   &   53.0  &    --0.15 \\
   4468.14 &    0.10  &--1.67   &    5.5  &    --0.26 \\
   5169.69 &    0.10  &--1.95   &    3.5  &    --0.27 \\
\multicolumn{5}{c}{Ho II, Z = 67} \\
   3810.74 &    0.00  & +0.19   &  syn(80)&    --0.87 \\    % YES
   3905.63 &    0.08  & -0.53   &    syn  &    --1.0: \\    % NO
   4045.47 &    0.00  & -0.05   &    syn  &    --0.92 \\    % NO
   4152.58 &    0.08  & -0.93   &    syn  &    --0.93 \\    % NO
\multicolumn{5}{c}{Er II, Z = 68} \\
   3332.70 &    0.89  & +0.05   &   10.5  &    --0.56 \\
   3499.10 &    0.05  & +0.14   &   59.5  &    --0.37 \\
   3559.90 &    0.00  &--0.74   &   28.0  &    --0.34 \\
   3692.65 &    0.05  & +0.14   &   63.0  &    --0.46 \\
   3729.52 &    0.00  &--0.50   &   33.0  &    --0.56 \\
   3938.63 &    0.00  &--0.52   &   37.5  &    --0.50 \\
\multicolumn{5}{c}{Tm II, Z = 69} \\
   3462.20 &    0.00  & +0.03   &  syn(24)&    --1.34 \\    % YES
   3700.26 &    0.03  &--0.38   &  syn(17)&    --1.32 \\    % YES
   3701.36 &    0.00  &--0.54   &  syn(11)&    --1.45 \\    % YES
   3761.91 &    0.00  &--0.43   &    syn  &    --1.32 \\    % NO
   3795.76 &    0.03  &--0.23   &  syn(21)&    --1.37 \\    % YES
   3848.02 &    0.00  &--0.14   &    syn  &    --1.39 \\    % NO
\multicolumn{5}{c}{Yb II, Z = 70} \\
   3289.37 &    0.00  & +0.02   & syn(107)&    --0.57 \\    % YES
   3694.19 &    0.00  &--0.30   & syn(120)&    --0.62 \\    % YES
\multicolumn{5}{c}{Lu II, Z = 71} \\
   3397.07 &    1.46  &--0.19   &    syn  &    --1.1: \\    % NO
   3472.48 &    1.54  &--0.19   &    syn  &    --1.3: \\    % NO
   3554.42 &    2.15  & +0.14   &    syn  &    --1.1: \\    % NO
\multicolumn{5}{c}{Hf II, Z = 72} \\
   3719.28 &    0.61  &--0.89   &   syn(6)&    --0.90 \\    % YES
   3793.38 &    0.38  &--0.95   &    syn  &    --1.05 \\    % NO
\multicolumn{5}{c}{Os I, Z = 76} \\
   3058.66 &    0.00  &--0.43   &  syn(30)&     +0.10 \\    % YES
   3267.95 &    0.00  &--1.08   &   syn(4)&    --0.10 \\    % YES
   3301.57 &    0.00  &--0.75   &    syn  &     +0.02 \\    % NO
   3528.60 &    0.00  &--1.70   &    syn  &     +0.15 \\    % NO
\multicolumn{5}{c}{Ir I, Z = 77} \\
   3513.65 &    0.00  &--1.26   &    syn  &    --0.05 \\    % NO
   3558.99 &    0.72  &--1.65   &    syn  &  $<$+0.3  \\    % NO
   3800.12 &    0.00  &--1.45   &  syn(11)&    --0.15 \\    % YES
\multicolumn{5}{c}{Pt I, Z = 78} \\
   2929.82 &    0.00  &--0.80   &  syn(44)&     +0.45 \\    % YES
   2997.96 &    0.10  &--0.57   &    syn  &     +0.2: \\    % NO
   3301.87 &    0.81  &--0.77   &  syn(13)&     +0.33 \\    % YES
   3315.04 &    0.00  &--2.58   &    syn  &     +0.2: \\    % NO
\multicolumn{5}{c}{Au I, Z = 79} \\
   2675.94 &    0.00  &--0.46   &    syn  &    --0.9: \\    % NO
\multicolumn{5}{c}{Pb I, Z = 82} \\
   2833.05 &    0.00  & -0.68   &    syn  & $<$--0.2  \\    % NO
   3683.46 &    0.97  & -0.60   &    syn  &     +0.1: \\    % NO
   4057.81 &    1.32  & -0.17   &    syn  &      0.0: \\    % NO
\multicolumn{5}{c}{Th II, Z = 90} \\
   4019.12 &    0.00  & -0.27   &    syn  &    --1.60 \\    % NO
   4086.52 &    0.00  & -0.89   &    syn  &    --1.5: \\    % NO
\multicolumn{5}{c}{U II, Z = 92} \\
   3859.57 &    0.04  & -0.17   &    syn  & $<$--2.3  \\    % NO
\enddata

\tablenotetext{a}{An EW value in this column means that the abundance
                  was determined using this EW; the designation ``syn''
                  means that a synthetic spectrum was used; and
                  ``syn(EW)'' means that a synthetic spectrum was used,
                  but the feature was sufficiently isolated for an 
                  approximate EW (to indicate absorption strength) 
                  to be measured.}

\end{deluxetable}

\tablenum{4}
\tablecolumns{9}
\tablewidth{0pt}

\begin{deluxetable}{lrrrrcrrr}

\tabletypesize{\normalsize}
\tablecaption{Abundances for Lighter Elements}
\tablehead{
\colhead{Species}                          &
\colhead{Z}                                &
\colhead{log $\epsilon$}                   &
\colhead{$\sigma$}                         &
\colhead{ebar\tablenotemark{a}}            &
\colhead{N$_{lines}$}                      &
\colhead{log $\epsilon_\sun$\tablenotemark{b}}              &
\colhead{[X/H]}                            &
\colhead{[X/Fe]}                           
}
\startdata
Li I         &  3 &  +0.15 & \nodata & 0.30&   1 &\nodata &\nodata &\nodata \\
Be I         &  4 & --2.4: & 0.30    & 0.30&   2 &\nodata &\nodata &\nodata \\
CH           &  6 &  +6.30 & \tablenotemark{c} 
                                     & 0.10&   1 &   8.52 & --2.22 &  +0.88 \\
CN           &  7 &  +5.83 & \tablenotemark{c}
                                     & 0.20&   1 &   7.92 & --2.09 &  +1.01 \\
\mbox{[O I]} &  8 &  +6.45 & \nodata & 0.15&   1 &   8.83 & --2.38 &  +0.72 \\
Na I         & 11 &  +3.04 & 0.19    & 0.19&   4 &   6.33 & --3.29 & --0.19 \\
Mg I         & 12 &  +4.78 & 0.08    & 0.08&   7 &   7.58 & --2.87 &  +0.30 \\
Al I         & 13 &  +2.79 & \nodata & 0.15&   1 &   6.47 & --3.68 & --0.58 \\
Si I         & 14 &  +4.81 & \nodata & 0.15&   1 &   7.55 & --2.74 &  +0.36 \\
K  I         & 19 &  +2.48 & \nodata & 0.15&   1 &   5.12 & --2.64 &  +0.46 \\
Ca I         & 20 &  +3.56 & 0.10    & 0.10&  10 &   6.36 & --2.80 &  +0.30 \\
Sc I         & 21 & --0.15 & \nodata & 0.15&   1 &   3.17 & --3.32 & --0.22 \\
Sc II        & 21 & --0.03 & 0.04    & 0.05&   3 &   3.17 & --3.20 & --0.10 \\
Ti I         & 22 &  +2.12 & 0.17    & 0.17&  13 &   5.02 & --2.90 &  +0.20 \\
Ti II        & 22 &  +2.08 & 0.11    & 0.11&  12 &   5.02 & --2.94 &  +0.16 \\
V  I         & 23 &  +0.85 & 0.22    & 0.22&   3 &   4.00 & --3.15 & --0.05 \\
V  II        & 23 &  +0.87 & 0.08    & 0.08&   6 &   4.00 & --3.13 & --0.03 \\
Cr I         & 24 &  +2.33 & 0.11    & 0.11&   6 &   5.67 & --3.34 & --0.24 \\
Cr II        & 24 &  +2.42 & 0.14    & 0.14&   2 &   5.67 & --3.25 & --0.15 \\
Mn I         & 25 &  +1.76 & 0.12    & 0.12&   3 &   5.39 & --3.63 & --0.53 \\
Mn II        & 25 &  +1.80 & 0.06    & 0.15&   2 &   5.39 & --3.59 & --0.49 \\
Fe I         & 26 &  +4.40 & 0.13    & 0.13& 132 &   7.50 & --3.10 &   0.00 \\
Fe II        & 26 &  +4.41 & 0.08    & 0.08&  11 &   7.50 & --3.09 &  +0.01 \\
Co I         & 27 &  +2.02 & 0.05    & 0.05&   3 &   4.92 & --2.90 &  +0.20 \\
Ni I         & 28 &  +3.08 & 0.07    & 0.07&   6 &   6.25 & --3.17 & --0.07 \\
Cu I         & 29 &  +0.45 & 0.21    & 0.21&   2 &   4.21 & --3.76 & --0.66 \\
Zn I         & 30 &  +1.59 & \nodata & 0.15&   1 &   4.60 & --3.01 &  +0.09 \\
\enddata

\tablenotetext{a}{Adopted error bar; see text for further discussion.}

\tablenotetext{b}{Grevesse \& Sauval (1998) solar photospheric abundances.}

\tablenotetext{c}{Abundance determined from a synthetic spectrum computation
                  involving numerous molecular band lines.}

\end{deluxetable}

\tablenum{5}
\tablecolumns{9}
\tablewidth{0pt}

\begin{deluxetable}{lrrrrcrrr}

\tabletypesize{\footnotesize}
\tablecaption{Abundances for Neutron-Capture Elements}
\tablehead{
\colhead{Species}                          &
\colhead{Z}                                &
\colhead{log $\epsilon$}                   &
\colhead{$\sigma$}                         &
\colhead{ebar\tablenotemark{a}}            &
\colhead{N$_{lines}$}                      &
\colhead{log $\epsilon_\sun$\tablenotemark{b}}              &
\colhead{[X/H]}                            &
\colhead{[X/Fe]}                           
}
\startdata
Ga I       & 31 &  $<$0.0& \nodata&\nodata&   1 &  2.88 &$<$--2.9 & $<$+0.2 \\
Ge I (HST) & 32 &$<$--0.2& \nodata&\nodata&   1 &  3.41 &$<$--3.6 &$<$--0.5 \\
Sr I       & 38 &   +0.50& \nodata&  0.15 &   1 &  2.97 &  --2.47 &   +0.63 \\
Sr II      & 38 &   +0.45& 0.13   &  0.13 &   4 &  2.97 &  --2.52 &   +0.58 \\
Y  II      & 39 &  --0.42& 0.10   &  0.10 &  15 &  2.24 &  --2.66 &   +0.44 \\
Zr II      & 40 &   +0.23& 0.12   &  0.12 &  28 &  2.60 &  --2.37 &   +0.73 \\
Zr II (HST)& 40 &   +0.32& 0.18   &  0.18 &   3 &  2.60 &  --2.28 &   +0.82 \\
Nb II      & 41 &  --0.80& \nodata&  0.15 &   1 &  1.42 &  --2.22 &   +0.88 \\
Mo I       & 42 &  --0.40& \nodata&  0.20 &   1 &  1.92 &  --2.32 &   +0.78 \\
Ru I       & 44 &   +0.08& 0.10   &  0.10 &   5 &  1.84 &  --1.76 &   +1.34 \\
Rh I       & 45 &  --0.55& 0.15   &  0.15 &   2 &  1.12 &  --1.67 &   +1.43 \\
Pd I       & 46 &  --0.29& 0.10   &  0.10 &   4 &  1.69 &  --1.98 &   +1.12 \\
Ag I       & 47 &  --0.88& 0.11   &  0.11 &   2 &  1.24 &  --2.12 &   +0.98 \\
Cd I       & 48 &  $<$0.0& \nodata&\nodata&   1 &  1.77 &$<$--1.8 & $<$+1.3 \\
Sn I       & 50 &  $<$0.0& \nodata&\nodata&   2 &  2.00 &$<$--2.0 & $<$+1.1 \\
Ba II      & 56 &   +0.02& 0.05   &  0.05 &   8 &  2.13 &  --2.11 &   +0.99 \\
La II      & 57 &  --0.84& 0.05   &  0.05 &  15 &  1.17 &  --2.01 &   +3.09 \\
Ce II      & 58 &  --0.50& 0.07   &  0.07 &  32 &  1.58 &  --2.08 &   +1.02 \\
Pr II      & 59 &  --1.09& 0.10   &  0.10 &   9 &  0.71 &  --1.80 &   +1.30 \\
Nd II      & 60 &  --0.27& 0.30   &  0.30 &  52 &  1.50 &  --1.77 &   +1.33 \\
Sm II      & 62 &  --0.54& 0.13   &  0.13 &  15 &  1.01 &  --1.55 &   +1.55 \\
Eu II      & 63 &  --0.95& 0.03   &  0.05 &   8 &  0.51 &  --1.46 &   +1.64 \\
Gd II      & 64 &  --0.52& 0.10   &  0.10 &  20 &  1.12 &  --1.64 &   +1.46 \\
Tb II      & 65 &  --1.13& 0.04   &  0.05 &   7 &  0.35 &  --1.48 &   +1.62 \\
Dy II      & 66 &  --0.23& 0.08   &  0.08 &  27 &  1.14 &  --1.37 &   +1.73 \\
Ho II      & 67 &  --0.93& 0.05   &  0.05 &   4 &  0.51 &  --1.44 &   +1.66 \\
Er II      & 68 &  --0.47& 0.15   &  0.15 &   8 &  0.93 &  --1.40 &   +1.70 \\
Tm II      & 69 &  --1.37& 0.10   &  0.10 &   6 &  0.15 &  --1.52 &   +1.58 \\
Yb II      & 70 &  --0.60& 0.04   &  0.10 &   2 &  1.08 &  --1.68 &   +1.42 \\
Lu II      & 71 &  --1.17& 0.10   &  0.30 &   2 &  0.06 &  --1.45 &   +1.87 \\
Hf II      & 72 &  --0.98& 0.10   &  0.10 &   2 &  0.88 &  --1.86 &   +1.24 \\
Os I       & 76 &   +0.02& 0.13   &  0.13 &   3 &  1.45 &  --1.43 &   +1.67 \\
Os I (HST) & 76 &   +0.10& \nodata&  0.15 &   1 &  1.45 &  --1.35 &   +1.65 \\
Ir I       & 77 &  --0.10& 0.10   &  0.10 &   2 &  1.35 &  --1.45 &   +1.65 \\
Pt I       & 78 &   +0.27& 0.09   &  0.10 &   2 &  1.80 &  --1.53 &   +1.57 \\
Pt I (HST) & 78 &   +0.33& 0.18   &  0.18 &   2 &  1.80 &  --1.47 &   +1.63 \\
Au I (HST) & 79 &  --0.90& \nodata&  0.30 &   1 &  0.85 &  --2.25 &   +0.85 \\
Pb I       & 82 &   +0.05& 0.07   &  0.15 &   2 &  1.95 &  --1.90 &   +1.20 \\
Pb I (HST) & 82 &$<$--0.2& \nodata&  0.15 &   1 &  1.95 &$<$--2.2 & $<$+0.9 \\
Th II      & 90 &  --1.57& 0.10   &  0.10 &   2 &  0.17 &  --1.74 &   +1.36 \\
U  II      & 92 &$<$--2.3& \nodata&\nodata&   1 &--0.07 &$<$--2.2 & $<$+0.9 \\
\enddata

\tablenotetext{a}{Adopted error bar; see text for further discussion}

\tablenotetext{b}{Grevesse \& Sauval (1998) solar photospheric abundances,
except for the poorly-determined values for Ag, Tb, Ho, Tm, Au, and U; for
these elements the meteoritic abundances are listed.}

\end{deluxetable}

\tablenum{6}
\tablecolumns{6}
\tablewidth{0pt}

\begin{deluxetable}{lccccccc}

\tabletypesize{\normalsize}
\tablecaption{Model Fits to the Data}
\tablehead{
\colhead{Model}                   &
\colhead{Mean Difference}                         &
\colhead{$\sigma$}                      &
\colhead{Model}              &
\colhead{Mean Difference}                            &
\colhead{$\sigma$}                          \\ 
\colhead{}                   &
\colhead{(light)}                         &
\colhead{(light)}                      &
\colhead{}              &
\colhead{(heavy)}                            &
\colhead{(heavy)}
}
\startdata
Burris et al.\tablenotemark{a}      &  -1.70 $\pm$ 0.09  & 0.26  & 
Burris et al.\tablenotemark{b}      & -1.42  $\pm$ 0.02 &  0.10    \\
Arlandini et al.\tablenotemark{c}  &  -1.65  $\pm$ 0.08  & 0.22   & 
Arlandini et al.\tablenotemark{b}  &  -1.42  $\pm$ 0.03  & 0.12   \\
Old Theory\tablenotemark{a}      &  -1.80  $\pm$ 0.09    & 0.28  & 
Old Theory\tablenotemark{b}     &   -1.28  $\pm$ 0.06    & 0.26   \\
New Theory\tablenotemark{a}    &   -1.88   $\pm$ 0.09  &  0.28  &
New Theory\tablenotemark{b}     &   -1.28   $\pm$ 0.06  &  0.26  \\
\enddata

\tablenotetext{a}{Z=38--55}
\tablenotetext{b}{Z=56--79}
\tablenotetext{c}{Z=39--55}

\end{deluxetable}

\tablenum{7}
\tablecolumns{6}
\tablewidth{0pt}

\begin{deluxetable}{c@{\extracolsep{0.10in}}ccccc}
\tablecaption{Chronometric Age Estimates for CS~22892--052}
\tablehead{
\colhead{Chronometer Pair}                 &
\colhead{Predicted\tablenotemark{a}}                        &
\colhead{Observed}                         &
\colhead{Average Age}                              &
\colhead{Solar\tablenotemark{b}}           &
\colhead{Lower Limit}                      \\
                                           &
                                           &
                                           &
\colhead{(Gyr)}                            &
                                           &
\colhead{(Gyr)}
}
\startdata
Th/Eu  &    0.45    &   0.24    &   12.8 & 0.4615  &   13.2 \\
Th/Ir  &    0.0876   &   0.0339  &   19.2 & 0.0646  &  13.1 \\
Th/Pt  &    0.0226   &   0.0135   &   10.5 & 0.0323  &  17.7 \\
       &             &            &        &         &       \\
Th/U  &  1.45--1.805  &   $\ge$ 5.4    & $\ge$  10.4 & ---    &  --- \\
\enddata

\tablenotetext{a}{Average from Cowan et al. (1999) and the current paper.}

\tablenotetext{b}{From Burris et al. (2000).}

\end{deluxetable}

\tablenum{8}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{@{\extracolsep{0.15in}}lrrcrcr}

\tabletypesize{\normalsize}
\tablecaption{Branching Fractions for \ion{Ho}{2}}
\tablehead{
\colhead{Transition}                       &
\colhead{$\lambda$}                        &
\colhead{E$_{\rm upper}$}                  &
\colhead{J$_{\rm upper}$}                  &
\colhead{E$_{\rm lower}$}                  &
\colhead{J$_{\rm lower}$}                  &
\colhead{Branching}                        \\
\colhead{cm$^{-1}$}                        &
\colhead{nm}                               &
\colhead{cm$^{-1}$}                        &
\colhead{}                                 &
\colhead{cm$^{-1}$}                        &
\colhead{}                                 &
\colhead{Ratio}                                 
}
\startdata
26234.36  &  381.071  &  26234.36  &  7  &    0.00  &  8  &  0.805$\pm$3\% \\ 
25596.61  &  390.566  &  26234.36  &  7  &  637.75  &  7  &  0.145$\pm$3\% \\
24712.16  &  404.545  &  24712.16  &  7  &    0.00  &  8  &  0.845$\pm$3\% \\
24074.41  &  415.262  &  24712.16  &  7  &  637.75  &  7  &  0.105$\pm$3\% \\
\enddata

\end{deluxetable}

\tablenum{9}
\tablecolumns{6}
\tablewidth{0pt}

\begin{deluxetable}{@{\extracolsep{0.20in}}cccrrr}

\tabletypesize{\normalsize}
\tablecaption{Improved Energy Levels and Hyperfine Structure Constants for 
              \ion{Ho}{2}\tablenotemark{a}}
\tablehead{
\colhead{Configuration}                    &
\colhead{Term}                             &
\colhead{J}                                &
\colhead{E}                                &
\colhead{A}                                &
\colhead{B}                                \\
\colhead{}                                 &
\colhead{}                                 &
\colhead{}                                 &
\colhead{cm$^{-1}$}                        &
\colhead{mK\tablenotemark{b}}              &
\colhead{mK\tablenotemark{b}}               
}
\startdata
${\rm 4f^{11}(^{4}I_{15/2})6s_{1/2}}$ & (15/2,1/2)$^{\rm o}$ &  8 &     0.000 &
+52.64$\pm$0.07\tablenotemark{c} &  --52.6$\pm$3.3\tablenotemark{c} \\
${\rm 4f^{11}(^{4}I_{15/2})6s_{1/2}}$ & (15/2,1/2)$^{\rm o}$ &  7 &   637.754 &
 +0.83$\pm$0.07\tablenotemark{c} &  --56.4$\pm$3.5\tablenotemark{c} \\
                             \nodata  &           \nodata    &  7 & 24712.163 &
+42.15$\pm$0.05                  &    +0.2$\pm$2.0                  \\
${\rm 4f^{11}(^{4}I_{15/2})6p_{1/2}}$ & (15/2,1/2)           &  7 & 26234.363 &
+41.60$\pm$0.05                  &   +21.6$\pm$2.0                  \\
\enddata

\tablenotetext{a}{\hspace*{0.10in}$^{165}$Ho, I~=~7/2}

\tablenotetext{b}{\hspace*{0.10in}1.0~mK = 10$^{-3}$~cm$^{-1}$}

\tablenotetext{c}{\hspace*{0.10in}Worm et al. (1990)}

\end{deluxetable}

\tablenum{10}
\tablecolumns{8}
\tablewidth{0pt}

\begin{deluxetable}{cccrccrr}

\tabletypesize{\normalsize}
\tablecaption{Hyperfine Structure Constants for 
              \ion{Lu}{2}\tablenotemark{a}}
\tablehead{
\colhead{Configuration}                    &
\colhead{Term}                             &
\colhead{J}                                &
\colhead{E}                                &
\colhead{A}                                &
\colhead{B}                                & 
\colhead{A\tablenotemark{b}}               &
\colhead{B\tablenotemark{b}}               \\
\colhead{}                                 &
\colhead{}                                 &
\colhead{}                                 &
\colhead{cm$^{-1}$}                        &
\colhead{mK\tablenotemark{c}}              & 
\colhead{mK\tablenotemark{c}}              & 
\colhead{mK\tablenotemark{c}}              & 
\colhead{mK\tablenotemark{c}}               
}
\startdata

5d6s & $^{\rm 3}$D           & 1 & 11796.24 &  --68.32$\pm$0.07 &  
                       +29.3$\pm$0.7 & --68.2           &  +29.0         \\ 
5d6s & $^{\rm 3}$D           & 2 & 12435.32 &   +64.39$\pm$0.10 &  
                       +45.8$\pm$1.0 &  +64.5           &  +46.4         \\
5d6s & $^{\rm 3}$D           & 3 & 14199.08 &   +57.06$\pm$0.20 &  
                       +79.2$\pm$2.0 &  +56.8           &  +76.8         \\
5d6s & $^{\rm 1}$D           & 2 & 17332.58 &  --25.71$\pm$0.20 &  
                       +74.7$\pm$2.0 & \nodata          &  \nodata       \\
5d6p & $^{\rm 3}$P$^{\rm o}$ & 1 & 28503.16 &  +165.38$\pm$0.07 & 
                      --61.1$\pm$0.7 & +165.4           & --62.5         \\
5d6p & $^{\rm 3}$P$^{\rm o}$ & 2 & 32452.26 &   +95.60$\pm$0.10 & 
                      +115.4$\pm$1.5 &  +95.9           & +113.6         \\
5d6p & $^{\rm 3}$F$^{\rm o}$ & 2 & 41224.96 &   +26.95$\pm$0.10 &  
                       +63.9$\pm$1.0 & \nodata          &  \nodata       \\
5d6p & $^{\rm 3}$F$^{\rm o}$ & 3 & 44918.68 &   +10.90$\pm$0.20 & 
                      +105.2$\pm$2.0 & \nodata          &  \nodata       \\
5d6p & $^{\rm 3}$F$^{\rm o}$ & 4 & 48536.83 &    +2.9$\pm$0.3   & 
                      +192$\pm$4     & \nodata          &  \nodata       \\
5d6p & $^{\rm 1}$D$^{\rm o}$ & 2 & 45458.56 &    +2$\pm$1       & 
                      --10$\pm$5     & \nodata          &  \nodata       \\
\enddata

\tablenotetext{a}{\hspace*{0.10in}$^{175}$Lu, I~=~7/2} 

\tablenotetext{b}{\hspace*{0.10in}Brix \& Kopfermann (1952)}

\tablenotetext{c}{\hspace*{0.10in}1.0~mK = 10$^{-3}$~cm$^{-1}$}

\end{deluxetable}
